Not All Proofs Are Equal: Evaluating LLM Proof Quality Beyond Correctness

Large language models (LLMs) have become capable mathematical problem-solvers, often producing correct proofs for challenging problems. However, correctness alone is not sufficient: mathematical proofs should also be clear, insightful, contain transferable knowledge, and be generally useful to the reader. While proof quality is subjective and depends on the reader and context, many of its components can be made concrete. In this work, we identify such components and introduce ProofRank, a benchmark curated from challenging competitions that measures several scalable proxies of proof quality: (i) conciseness - quantifying whether proofs avoid unnecessary steps; (ii) computational ease - the extent to which a proof relies on tedious calculations; (iii) cognitive simplicity - how accessible the used proof techniques are; (iv) diversity - how varied a model's proofs for a single problem are; and (v) adaptivity - how well a model can follow a specified technique. We find proof quality varies substantially across models along dimensions that correctness largely fails to capture. Every proof-level proxy can be steered through prompting, but often at a moderate correctness cost. ProofRank thus captures important aspects of mathematical proofs beyond correctness, and indicates the need for models that produce proofs which are not only correct but also valuable.

==> paper_files/figures/compressibility_gap.tex <==
% Distribution of the relative compressibility gap over all pairwise
% conciseness comparisons in ProofRank. Bins have width 0.05; the rightmost
% bar aggregates every pair with a gap above 0.75. Dashed rule: median gap.
\definecolor{gapbar}{HTML}{4C72B0}

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
  width=10.5cm, height=4.6cm, scale only axis,
  xmin=0, xmax=0.8,
  xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
  xticklabels={$0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,${>}0.75$},
  ymin=0, ymax=10.4, ytick={0,2,4,6,8,10},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  y tick label style={font=\scriptsize}, x tick label style={font=\scriptsize},
  tick align=outside, tick pos=left,
  ymajorgrids=true, grid style={black!12, line width=0.3pt},
  axis line style={black!55, line width=0.4pt},
  xlabel={Relative compressibility gap $\Delta$},
  ylabel={Fraction of pairs},
  xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize},
]
  % histogram: 16 bins of width 0.05, given as bin edges (last y is ignored)
  \addplot[ybar interval=0.86, fill=gapbar!75, draw=gapbar!90!black,
           line width=0.4pt] coordinates {
    (0.00,8.2) (0.05,8.6) (0.10,8.8) (0.15,9.5)
    (0.20,8.8) (0.25,8.8) (0.30,7.8) (0.35,7.9)
    (0.40,7.0) (0.45,6.5) (0.50,5.9) (0.55,4.5)
    (0.60,3.2) (0.65,2.2) (0.70,1.3) (0.75,1.0)
    (0.80,0)};
  % median gap
  \draw[black!70, dashed, line width=0.7pt]
    (axis cs:0.285,0) -- (axis cs:0.285,9.25);
  \node[anchor=south, font=\scriptsize, text=black!70]
    at (axis cs:0.285,9.25) {median $0.28$};
\end{axis}
\end{tikzpicture}


==> paper_files/figures/intro_metric_radar.tex <==
% Auto-generated by paper_files/figures/generate_intro_metric_radar.py
\begin{tikzpicture}[font=\scriptsize, line cap=round, line join=round, inner sep=0.5pt, outer sep=0pt]
\definecolor{radargptfivesix}{HTML}{1F77B4}
\definecolor{radardsvfourpro}{HTML}{FF7F0E}
\definecolor{radargeminipro}{HTML}{D62728}
\definecolor{radarglmfive}{HTML}{2CA02C}
\definecolor{radarqwenthreebig}{HTML}{E377C2}
\draw[black!12, line width=0.3pt] (0.000,0.562) -- (0.487,0.281) -- (0.487,-0.281) -- (0.000,-0.562) -- (-0.487,-0.281) -- (-0.487,0.281) -- cycle;
\draw[black!12, line width=0.3pt] (0.000,1.125) -- (0.974,0.562) -- (0.974,-0.562) -- (0.000,-1.125) -- (-0.974,-0.563) -- (-0.974,0.563) -- cycle;
\draw[black!12, line width=0.3pt] (0.000,1.688) -- (1.461,0.844) -- (1.461,-0.844) -- (0.000,-1.688) -- (-1.461,-0.844) -- (-1.461,0.844) -- cycle;
\draw[black!12, line width=0.3pt] (0.000,2.250) -- (1.949,1.125) -- (1.949,-1.125) -- (0.000,-2.250) -- (-1.949,-1.125) -- (-1.949,1.125) -- cycle;
\draw[black!18, line width=0.3pt] (0,0) -- (0.000,2.250);
\node[align=center, text=black] at (0.000,2.498) {Accuracy};
\draw[black!18, line width=0.3pt] (0,0) -- (1.949,1.125);
\node[align=center, text=black] at (2.163,1.249) {Concise};
\draw[black!18, line width=0.3pt] (0,0) -- (1.949,-1.125);
\node[align=center, text=black] at (2.163,-1.309) {Comp.\ ease};
\draw[black!18, line width=0.3pt] (0,0) -- (0.000,-2.250);
\node[align=center, text=black] at (0.000,-2.498) {Cognitive};
\draw[black!18, line width=0.3pt] (0,0) -- (-1.949,-1.125);
\node[align=center, text=black] at (-2.163,-1.209) {Diversity};
\draw[black!18, line width=0.3pt] (0,0) -- (-1.949,1.125);
\node[align=center, text=black] at (-2.163,1.249) {Adaptivity};
\path[fill=radargptfivesix, fill opacity=0.16] (0.000,2.102) -- (1.949,1.125) -- (1.949,-1.125) -- (0.000,-1.282) -- (-0.816,-0.471) -- (-1.949,1.125) -- cycle;
\draw[radargptfivesix, line width=0.90pt] (0.000,2.102) -- (1.949,1.125) -- (1.949,-1.125) -- (0.000,-1.282) -- (-0.816,-0.471) -- (-1.949,1.125) -- cycle;
\path[fill=radardsvfourpro, fill opacity=0.16] (0.000,1.620) -- (1.949,1.125) -- (1.949,-1.125) -- (0.000,-1.423) -- (-1.086,-0.627) -- (-1.537,0.887) -- cycle;
\draw[radardsvfourpro, line width=0.90pt] (0.000,1.620) -- (1.949,1.125) -- (1.949,-1.125) -- (0.000,-1.423) -- (-1.086,-0.627) -- (-1.537,0.887) -- cycle;
\path[fill=radargeminipro, fill opacity=0.16] (0.000,1.366) -- (0.000,0.000) -- (0.553,-0.319) -- (0.000,-1.038) -- (-1.186,-0.685) -- (-1.130,0.653) -- cycle;
\draw[radargeminipro, line width=0.90pt] (0.000,1.366) -- (0.000,0.000) -- (0.553,-0.319) -- (0.000,-1.038) -- (-1.186,-0.685) -- (-1.130,0.653) -- cycle;
\path[fill=radarglmfive, fill opacity=0.16] (0.000,1.105) -- (0.122,0.070) -- (0.071,-0.041) -- (0.000,-1.074) -- (-0.809,-0.467) -- (-0.826,0.477) -- cycle;
\draw[radarglmfive, line width=0.90pt] (0.000,1.105) -- (0.122,0.070) -- (0.071,-0.041) -- (0.000,-1.074) -- (-0.809,-0.467) -- (-0.826,0.477) -- cycle;
\path[fill=radarqwenthreebig, fill opacity=0.16] (0.000,0.659) -- (0.611,0.353) -- (1.496,-0.863) -- (0.000,-1.167) -- (-0.913,-0.527) -- (-0.514,0.297) -- cycle;
\draw[radarqwenthreebig, line width=0.90pt] (0.000,0.659) -- (0.611,0.353) -- (1.496,-0.863) -- (0.000,-1.167) -- (-0.913,-0.527) -- (-0.514,0.297) -- cycle;
\draw[radargptfivesix, line width=1pt] (-2.20,-2.82) -- (-1.88,-2.82);
\node[anchor=west, text=black] at (-1.80,-2.82) {GPT-5.6-Sol};
\draw[radardsvfourpro, line width=1pt] (0.15,-2.82) -- (0.47,-2.82);
\node[anchor=west, text=black] at (0.55,-2.82) {DeepSeek-V4};
\draw[radargeminipro, line width=1pt] (-2.20,-3.14) -- (-1.88,-3.14);
\node[anchor=west, text=black] at (-1.80,-3.14) {Gemini-3.1};
\draw[radarglmfive, line width=1pt] (0.15,-3.14) -- (0.47,-3.14);
\node[anchor=west, text=black] at (0.55,-3.14) {GLM-5};
\draw[radarqwenthreebig, line width=1pt] (-2.20,-3.46) -- (-1.88,-3.46);
\node[anchor=west, text=black] at (-1.80,-3.46) {Qwen3.5-397B};
\end{tikzpicture}


==> paper_files/figures/overview.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor[lightgrey]{lightgrey}{RGB}{160, 160, 160}
  \definecolor{darkgreen}{RGB}{100,170,110} % Darker green
  % now some muted light green
  \definecolor{darkblue}{RGB}{100, 170, 250} % Darker blue
  \definecolor{darkred}{RGB}{250, 100, 100} % Darker red
  \definecolor{logiccolor}{RGB}{240,150,90}
  \definecolor{compcolor}{RGB}{90,170,120}
  \definecolor{verbcolor}{RGB}{110,150,240}

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->,
        thick,
        line width=0.4mm,
        color=darkblue, % The original used textgray, 'gray' is the standard equivalent
        >={Triangle[scale=1]}
    ]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      minimum height=2cm, 
      minimum width=14cm, 
      line width=0.5mm,
      align=center, 
      rounded corners,
      draw=lightgrey,
      fill=lightgrey!10
  ]

  \tikzstyle{stepNode} = [
      rectangle, 
      font=\fontsize{8.5}{9.5}\selectfont,
      minimum height=0.6cm, 
      align=left, 
      text width=4.25cm,
      inner sep=0.1cm,
  ]
  \tikzstyle{scoreNode} = [
      rectangle,
      font=\fontsize{7.5}{8.5}\selectfont,
      minimum height=0.7cm,
      align=center,
      text width=4.4cm,
      inner sep=0.05cm,
  ]
  \tikzstyle{accoladeNode} = [
      rectangle,
      font=\fontsize{8}{9}\selectfont,
      minimum height=0.4cm,
      align=center,
      text width=4.6cm,
      inner sep=0.05cm,
  ]

  \tikzstyle{headerNode} = [
      rectangle, 
      minimum height=0.6cm,
      minimum width=14cm, 
      align=center, 
      color=white,
      rounded corners,
      fill=lightgrey
  ]

  \tikzstyle{textNode} = [
      rectangle, 
      font=\normalfont,
      minimum height=0.6cm,
      minimum width=20cm, 
      align=center,
      draw=darkgreen,
      fill=darkgreen!10,
      rounded corners,
        line width=0.7mm,   
      text width=19cm
  ]

  \tikzstyle{headerNodeSecondary} = [
      rectangle, 
      minimum height=0.4cm, 
      minimum width=14cm, 
      align=center, 
      fill=lightgrey
  ]

\node[textNode, anchor=north, yshift=-0.1cm] (question_text) at (0,0) {\textbf{Problem:} In an acute-angled triangle \(ABC\), let \(H\) be its orthocenter and \(D\) be any point on the side \(BC\). [...] Prove that the points \(D, X, \) and \(L\) lie on the same line.};

\node[mainNode, minimum width=4.8cm, minimum height=4.3cm, anchor=north west, yshift=-0.2cm] (first_proof) at (question_text.south west) {};
\node[headerNodeSecondary, anchor=north, yshift=-0.2cm, minimum width=4.8cm] (first_proof_back) at (first_proof.north) {};
\node[headerNode, anchor=north, minimum width=4.8cm] (first_proof_header) at (first_proof.north) {\textbf{LLM Proof 1}};

\node[mainNode, minimum width=4.8cm, minimum height=4.3cm, anchor=west, xshift=0.25cm] (second_proof) at (first_proof.east) {};
\node[headerNodeSecondary, anchor=north, yshift=-0.2cm, minimum width=4.8cm] (second_proof_back) at (second_proof.north) {};
\node[headerNode, anchor=north, minimum width=4.8cm] (second_proof_header) at (second_proof.north) {\textbf{LLM Proof 2}};

\node[mainNode, minimum width=4.8cm, minimum height=4.3cm, anchor=west, xshift=0.25cm] (third_proof) at (second_proof.east) {};
\node[headerNodeSecondary, anchor=north, yshift=-0.2cm, minimum width=4.8cm] (third_proof_back) at (third_proof.north) {};
\node[headerNode, anchor=north, minimum width=4.8cm] (third_proof_header) at (third_proof.north) {\textbf{LLM Proof 3}};

\node[mainNode, minimum width=4.8cm, minimum height=4.3cm, anchor=west, xshift=0.25cm] (fourth_proof) at (third_proof.east) {};
\node[headerNodeSecondary, anchor=north, yshift=-0.2cm, minimum width=4.8cm] (fourth_proof_back) at (fourth_proof.north) {};
\node[headerNode, anchor=north, minimum width=4.8cm] (fourth_proof_header) at (fourth_proof.north) {\textbf{LLM Proof 4 (Ratio Lemma)}};

% draw dotted line between LLM Proof 3 and LLM Proof 4, north to south right between them
\draw[dashedline] ($(third_proof.east) + (0.125cm, 2.3cm)$) -- ($(third_proof.east) + (0.125cm, -2.3cm)$);

% add some text in each proof box
\node[stepNode, anchor=north west, yshift=-0.8cm, xshift=0.2cm] (first_proof_step1) at (first_proof.north west) {Step 1: Repeats the problem\\ Step 2: Understands the problem\\ \dots \\ Step 15: Uses a combination of Desargues's Theorem and Reim's theorem to conclude the result.};
\node[scoreNode, anchor=south west, xshift=-1.3cm] (first_proof_scores) at (first_proof.south west) {\textbf{Concise:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/third_place_medal.png}}}};
\node[scoreNode, anchor=south, yshift=-0.3cm] (first_proof_scores_2) at (first_proof_scores.north) {\textbf{Correct:} \includegraphics[height=.25cm]{paper_files/figures/assets/checkmark.png}};
\node[scoreNode, anchor=south east, xshift=1.3cm] (first_proof_scores_3) at (first_proof.south east) {\textbf{Compute:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/first_place_medal.png}}}};
\node[scoreNode, anchor=south, yshift=-0.3cm, xshift=-0.02cm] (first_proof_scores_4) at (first_proof_scores_3.north) {\textbf{Cognitive:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/third_place_medal.png}}}};

\node[stepNode, anchor=north west, yshift=-0.8cm, xshift=0.2cm] (second_proof_step1) at (second_proof.north west) {Angle chase from the two cyclic quadrilaterals gives \(\angle BPF=\angle BCF\) and \(\angle CPE=\angle CBE\). Tangent-chord at \(C\) identifies \(X\) as the pole of \(D\) w.r.t. \((PBC)\), hence \(D,X,L\) are collinear.};
\node[scoreNode, anchor=south west, xshift=-1.3cm] (second_proof_scores) at (second_proof.south west) {\textbf{Concise:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/first_place_medal.png}}}};
\node[scoreNode, anchor=south, yshift=-0.3cm] (second_proof_scores_2) at (second_proof_scores.north) {\textbf{Correct:} \includegraphics[height=.25cm]{paper_files/figures/assets/checkmark.png}};
\node[scoreNode, anchor=south east, xshift=1.3cm] (second_proof_scores_3) at (second_proof.south east) {\textbf{Compute:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/second_place_medal.png}}}};
\node[scoreNode, anchor=south, yshift=-0.3cm, xshift=-0.02cm] (second_proof_scores_4) at (second_proof_scores_3.north) {\textbf{Cognitive:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/second_place_medal.png}}}};

\node[stepNode, anchor=north west, yshift=-0.8cm, xshift=0.2cm] (third_proof_step1) at (third_proof.north west) {Set up coordinate bash by placing point \(B\) at \((0,0)\), point \(C\) at \((1,0)\), and point \(A\) at \((a,b)\) for some positive \(a,b\). Computes the coordinates of all points and verifies the collinearity.};
\node[scoreNode, anchor=south west, xshift=-1.3cm] (third_proof_scores) at (third_proof.south west) {\textbf{Concise:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/second_place_medal.png}}}};
\node[scoreNode, anchor=south, yshift=-0.3cm] (third_proof_scores_2) at (third_proof_scores.north) {\textbf{Correct:} \includegraphics[height=.25cm]{paper_files/figures/assets/checkmark.png}};
\node[scoreNode, anchor=south east, xshift=1.3cm] (third_proof_scores_3) at (third_proof.south east) {\textbf{Compute:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/third_place_medal.png}}}};
\node[scoreNode, anchor=south, yshift=-0.3cm, xshift=-0.02cm] (third_proof_scores_4) at (third_proof_scores_3.north) {\textbf{Cognitive:} {\raisebox{-0.2\height}{\includegraphics[height=.3cm]{paper_files/figures/assets/first_place_medal.png}}}};

\node[stepNode, anchor=north west, yshift=-0.8cm, xshift=0.2cm] (fourth_proof_step1) at (fourth_proof.north west) {Applies Menelaus' theorem to reduce the desired collinearity to a product of three directed ratios. Uses the Ratio Lemma several times to express each ratio in terms of the configuration and verify that the product equals \(1\).};
\node[scoreNode, anchor=south west, xshift=-0.8cm] (fourth_proof_scores) at (fourth_proof.south west) {\textbf{Ratio Lemma:} \includegraphics[height=.3cm]{paper_files/figures/assets/checkmark.png}};
\node[scoreNode, anchor=south, yshift=-0.3cm, xshift=-0.4cm] (fourth_proof_scores_2) at (fourth_proof_scores.north) {\textbf{Correct:} \includegraphics[height=.25cm]{paper_files/figures/assets/checkmark.png}};

% diversity bracket over the first three proofs together
\draw[decorate, decoration={brace,mirror,amplitude=6pt}, draw=lightgrey, thick] ([yshift=-0.1cm]first_proof.south west) -- ([yshift=-0.1cm]third_proof.south east);
\node[accoladeNode, anchor=north] (all_proofs_accolade) at ([yshift=-0.4cm]second_proof.south) {\textbf{Diversity:} High};

  


\end{tikzpicture}


==> paper_files/figures/steering.tex <==
% Steerability of the \bench{} quality metrics under directed prompting.
% Every arrow starts at the value under the standard prompt and ends at the
% value under a directed prompt. The arrowhead encodes the INTENT of that
% prompt, not the direction the value happened to move: it points right for a
% prompt asking for a better score on the metric and left for one asking for a
% worse score, so a prompt that fails to move a model in the requested
% direction shows up as an arrowhead pointing back over its own line. A double
% head marks the stronger of the two conciseness prompts. Panel (d) is in
% absolute units rather than Elo.
% Each panel is drawn in three passes, so that an arrow shorter than its own
% head stays visible on top of the standard-prompt marker: lines, then markers,
% then heads.
% Data: \cref{tab:steering_elo,tab:diversity_prompt}.
\definecolor{steercog}{HTML}{4C72B0}
\definecolor{steercomp}{HTML}{55A868}
\definecolor{steerconc}{HTML}{C44E52}
\definecolor{steerdiv}{HTML}{8172B3}

\begin{tikzpicture}[font=\scriptsize]
\pgfplotsset{
  steerrow/.style={
    width=2.55cm, height=4.6cm, scale only axis,
    ymin=0.35, ymax=11.65, ytick={1,2,3,4,5,6,7,8,9,10,11},
    y tick label style={font=\tiny},
    x tick label style={font=\scriptsize, /pgf/number format/1000 sep={}},
    tick align=outside, tick pos=left,
    ymajorgrids=false, xmajorgrids=true,
    grid style={black!12, line width=0.3pt},
    axis line style={black!55, line width=0.4pt},
    title style={font=\scriptsize, align=center, yshift=-1pt},
    xlabel style={font=\scriptsize, yshift=3pt},
    xlabel={Elo},
  },
  steernames/.style={yticklabels={
    \qwenthreebig, \geminiflash, \gptoss, \dsvthreetwo, \glmfive, \kimi,
    \geminipro, \geminiflashseven, \dsvfourpro, \gptfivefour, \gptfivesix}},
  steernonames/.style={yticklabels={,,,,,,,,,,}},
}
\tikzset{
  steerline/.style={line width=0.75pt},
  headone/.style={-{Stealth[length=1.2mm,width=1.0mm]}},
  headtwo/.style={-{Stealth[length=1.1mm,width=0.95mm]
                    Stealth[length=1.1mm,width=0.95mm]}},
  steerdot/.style={fill=white, draw=black!75, line width=0.5pt},
}
\newcommand{\armline}[4]{\draw[steerline, #1] (axis cs:#2,#4) -- (axis cs:#3,#4);}
\newcommand{\headright}[3]{%
  \draw[steerline, #1, headone] ([xshift=-1.2mm]axis cs:#2,#3) -- (axis cs:#2,#3);}
\newcommand{\headleft}[3]{%
  \draw[steerline, #1, headone] ([xshift=1.2mm]axis cs:#2,#3) -- (axis cs:#2,#3);}
\newcommand{\headrightstrong}[3]{%
  \draw[steerline, #1, headtwo] ([xshift=-2.0mm]axis cs:#2,#3) -- (axis cs:#2,#3);}
\newcommand{\steerbase}[2]{\draw[steerdot] (axis cs:#1,#2) circle (1.4pt);}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% (a) cognitive simplicity
\begin{axis}[steerrow, steernames, name=cogax,
  xmin=730, xmax=1440, xtick={800,1200},
  title={(a) Cognitive simplicity},
]
  \fill[black!8] (axis cs:1096,0.35) rectangle (axis cs:1339,11.65);
  \armline{black!40}{1257}{932}{11}  \armline{steercog}{1257}{1361}{11}
  \armline{black!40}{1339}{982}{10}  \armline{steercog}{1339}{1379}{10}
  \armline{black!40}{1306}{1036}{9}  \armline{steercog}{1306}{1346}{9}
  \armline{black!40}{1096}{781}{8}   \armline{steercog}{1096}{1222}{8}
  \armline{black!40}{1170}{802}{7}   \armline{steercog}{1170}{1273}{7}
  \armline{black!40}{1099}{837}{6}   \armline{steercog}{1099}{1212}{6}
  \armline{black!40}{1181}{1001}{5}  \armline{steercog}{1181}{1200}{5}
  \armline{black!40}{1266}{1158}{4}  \armline{steercog}{1266}{1332}{4}
  \armline{black!40}{1098}{922}{3}   \armline{steercog}{1098}{1148}{3}
  \armline{black!40}{1247}{1097}{2}  \armline{steercog}{1247}{1320}{2}
  \armline{black!40}{1215}{1018}{1}  \armline{steercog}{1215}{1268}{1}
  \steerbase{1257}{11}\steerbase{1339}{10}\steerbase{1306}{9}\steerbase{1096}{8}
  \steerbase{1170}{7}\steerbase{1099}{6}\steerbase{1181}{5}\steerbase{1266}{4}
  \steerbase{1098}{3}\steerbase{1247}{2}\steerbase{1215}{1}
  \headleft{black!40}{932}{11}  \headright{steercog}{1361}{11}
  \headleft{black!40}{982}{10}  \headright{steercog}{1379}{10}
  \headleft{black!40}{1036}{9}  \headright{steercog}{1346}{9}
  \headleft{black!40}{781}{8}   \headright{steercog}{1222}{8}
  \headleft{black!40}{802}{7}   \headright{steercog}{1273}{7}
  \headleft{black!40}{837}{6}   \headright{steercog}{1212}{6}
  \headleft{black!40}{1001}{5}  \headright{steercog}{1200}{5}
  \headleft{black!40}{1158}{4}  \headright{steercog}{1332}{4}
  \headleft{black!40}{922}{3}   \headright{steercog}{1148}{3}
  \headleft{black!40}{1097}{2}  \headright{steercog}{1320}{2}
  \headleft{black!40}{1018}{1}  \headright{steercog}{1268}{1}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% (b) computational ease
\begin{axis}[steerrow, steernonames, name=compax,
  at={($(cogax.east)+(0.42cm,0)$)}, anchor=west,
  xmin=610, xmax=2130, xtick={800,1600},
  title={(b) Computational ease},
]
  \fill[black!8] (axis cs:826,0.35) rectangle (axis cs:1638,11.65);
  \armline{black!40}{1610}{1388}{11} \armline{steercomp}{1610}{2054}{11}
  \armline{black!40}{1566}{1192}{10} \armline{steercomp}{1566}{1885}{10}
  \armline{black!40}{1638}{1382}{9}  \armline{steercomp}{1638}{1877}{9}
  \armline{black!40}{852}{673}{8}    \armline{steercomp}{852}{1278}{8}
  \armline{black!40}{1028}{847}{7}   \armline{steercomp}{1028}{1278}{7}
  \armline{black!40}{1216}{987}{6}   \armline{steercomp}{1216}{1579}{6}
  \armline{black!40}{826}{857}{5}    \armline{steercomp}{826}{1237}{5}
  \armline{black!40}{988}{895}{4}    \armline{steercomp}{988}{1176}{4}
  \armline{black!40}{1063}{881}{3}   \armline{steercomp}{1063}{1253}{3}
  \armline{black!40}{1260}{1214}{2}  \armline{steercomp}{1260}{1422}{2}
  \armline{black!40}{1414}{1266}{1}  \armline{steercomp}{1414}{1517}{1}
  \steerbase{1610}{11}\steerbase{1566}{10}\steerbase{1638}{9}\steerbase{852}{8}
  \steerbase{1028}{7}\steerbase{1216}{6}\steerbase{826}{5}\steerbase{988}{4}
  \steerbase{1063}{3}\steerbase{1260}{2}\steerbase{1414}{1}
  \headleft{black!40}{1388}{11} \headright{steercomp}{2054}{11}
  \headleft{black!40}{1192}{10} \headright{steercomp}{1885}{10}
  \headleft{black!40}{1382}{9}  \headright{steercomp}{1877}{9}
  \headleft{black!40}{673}{8}   \headright{steercomp}{1278}{8}
  \headleft{black!40}{847}{7}   \headright{steercomp}{1278}{7}
  \headleft{black!40}{987}{6}   \headright{steercomp}{1579}{6}
  \headleft{black!40}{857}{5}   \headright{steercomp}{1237}{5}
  \headleft{black!40}{895}{4}   \headright{steercomp}{1176}{4}
  \headleft{black!40}{881}{3}   \headright{steercomp}{1253}{3}
  \headleft{black!40}{1214}{2}  \headright{steercomp}{1422}{2}
  \headleft{black!40}{1266}{1}  \headright{steercomp}{1517}{1}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% (c) conciseness
\begin{axis}[steerrow, steernonames, name=concax,
  at={($(compax.east)+(0.42cm,0)$)}, anchor=west,
  xmin=60, xmax=3950, xtick={1000,3000},
  title={(c) Conciseness},
]
  \fill[black!8] (axis cs:167,0.35) rectangle (axis cs:1974,11.65);
  \armline{steerconc}{1946}{3752}{11}
  \armline{steerconc}{1296}{3087}{10}
  \armline{steerconc}{1974}{2855}{9}
  \armline{steerconc}{465}{2220}{8}
  \armline{steerconc}{167}{1432}{7}
  \armline{steerconc}{1464}{2555}{6}
  \armline{steerconc}{843}{1876}{5}
  \armline{steerconc}{1141}{2366}{4}
  \armline{steerconc}{1382}{2496}{3}
  \armline{steerconc}{1118}{1972}{2}
  \armline{steerconc}{1053}{1941}{1}
  \steerbase{1946}{11}\steerbase{1296}{10}\steerbase{1974}{9}\steerbase{465}{8}
  \steerbase{167}{7}\steerbase{1464}{6}\steerbase{843}{5}\steerbase{1141}{4}
  \steerbase{1382}{3}\steerbase{1118}{2}\steerbase{1053}{1}
  \headright{steerconc}{2908}{11} \headrightstrong{steerconc}{3752}{11}
  \headright{steerconc}{2467}{10} \headrightstrong{steerconc}{3087}{10}
  \headright{steerconc}{2479}{9}  \headrightstrong{steerconc}{2855}{9}
  \headright{steerconc}{1207}{8}  \headrightstrong{steerconc}{2220}{8}
  \headright{steerconc}{591}{7}   \headrightstrong{steerconc}{1432}{7}
  \headright{steerconc}{1781}{6}  \headrightstrong{steerconc}{2555}{6}
  \headright{steerconc}{1608}{5}  \headrightstrong{steerconc}{1876}{5}
  \headright{steerconc}{2032}{4}  \headrightstrong{steerconc}{2366}{4}
  \headright{steerconc}{2016}{3}  \headrightstrong{steerconc}{2496}{3}
  \headright{steerconc}{1486}{2}  \headrightstrong{steerconc}{1972}{2}
  \headright{steerconc}{1302}{1}  \headrightstrong{steerconc}{1941}{1}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% (d) diversity, in absolute units
\begin{axis}[steerrow, steernonames, name=divax,
  at={($(concax.east)+(0.42cm,0)$)}, anchor=west,
  xmin=1.28, xmax=3.22, xtick={1.5,2.5},
  title={(d) Diversity},
  xlabel={Distinct methods},
]
  \fill[black!8] (axis cs:1.42,0.35) rectangle (axis cs:2.26,11.65);
  \armline{steerdiv}{1.42}{3.05}{11}
  \armline{steerdiv}{1.58}{2.31}{10}
  \armline{steerdiv}{1.68}{2.20}{9}
  \armline{steerdiv}{1.55}{2.20}{8}
  \armline{steerdiv}{1.70}{2.46}{7}
  \armline{steerdiv}{2.17}{2.46}{6}
  \armline{steerdiv}{1.71}{2.34}{5}
  \armline{steerdiv}{2.26}{2.32}{4}
  \armline{steerdiv}{1.97}{2.66}{3}
  \armline{steerdiv}{1.58}{2.02}{2}
  \armline{steerdiv}{1.92}{2.30}{1}
  \steerbase{1.42}{11}\steerbase{1.58}{10}\steerbase{1.68}{9}\steerbase{1.55}{8}
  \steerbase{1.70}{7}\steerbase{2.17}{6}\steerbase{1.71}{5}\steerbase{2.26}{4}
  \steerbase{1.97}{3}\steerbase{1.58}{2}\steerbase{1.92}{1}
  \headright{steerdiv}{3.05}{11} \headright{steerdiv}{2.31}{10}
  \headright{steerdiv}{2.20}{9}  \headright{steerdiv}{2.20}{8}
  \headright{steerdiv}{2.46}{7}  \headright{steerdiv}{2.46}{6}
  \headright{steerdiv}{2.34}{5}  \headright{steerdiv}{2.32}{4}
  \headright{steerdiv}{2.66}{3}  \headright{steerdiv}{2.02}{2}
  \headright{steerdiv}{2.30}{1}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% legend
% One row: marker, the two prompt directions on a single double-headed glyph
% (grey head = decrease, dark head = increase, matching the arms above), the
% stronger conciseness prompt, and the grey band.
\node[anchor=north west, font=\scriptsize, inner sep=0pt]
  at ($(cogax.south west)+(0,-0.95cm)$) {
  \begin{tikzpicture}[font=\scriptsize, inner sep=0pt, outer sep=0pt, baseline]
    \draw[steerdot] (0,0) circle (1.4pt);
    \node[anchor=west] (lga) at (0.13,0) {standard prompt};
    \draw[steerline, black!40, {Stealth[length=1.2mm,width=1.0mm]}-]
      ([xshift=0.30cm]lga.east) -- ++(0.3,0);
    \draw[steerline, black!75, -{Stealth[length=1.2mm,width=1.0mm]}]
      ([xshift=0.60cm]lga.east) -- ++(0.3,0);
    \node[anchor=west] (lgb) at ([xshift=1.02cm]lga.east)
      {prompted to decrease\,/\,increase};
    \draw[steerline, black!75, headtwo] ([xshift=0.30cm]lgb.east) -- ++(0.6,0);
    \node[anchor=west] (lgc) at ([xshift=1.02cm]lgb.east) {stronger prompt};
    \fill[black!8] ([xshift=0.30cm,yshift=-0.09cm]lgc.east) rectangle ++(0.6,0.18);
    \node[anchor=west] at ([xshift=1.02cm]lgc.east) {spread across models};
  \end{tikzpicture}};
\end{tikzpicture}

